One Call Ahead: Packed Self-Speculative Decoding with Diffusion Drafting

Autoregressive (AR) language models generate tokens sequentially, so generating long outputs is costly. Speculative decoding mitigates this by using a lightweight drafter to propose multiple tokens for the target AR model to verify in parallel, while a diffusion-based drafter can produce an entire draft block in one forward pass. In models with AR and diffusion modes, one network both drafts and verifies, but drafting still waits for verification, so the standard schedule needs two sequential model calls per iteration. Existing one-call schedules avoid the wait but incur input size quadratic in the speculative width. Motivated by this efficiency bottleneck, we introduce Packed-SS, a self-speculative decoding schedule that verifies and drafts in a single model call with input size linear in the speculative width, while preserving the target model's distribution. The key idea is to let the diffusion drafter run one call ahead: while verifying the current draft, the model simultaneously constructs the next draft from an older verified prefix and keeps its unresolved suffix for the next iteration. Under a mild monotonicity assumption on the drafter, we further show that Packed-SS requires no more model calls than the standard two-call decoding in the greedy setting. Experiments on Nemotron 3B/8B and SetDLM 1.7B show higher throughput and lower mean wall time than both baselines under greedy decoding.

==> figures/efficiency_greedy.tex <==
\begingroup
\input{figures/efficiency_style}
\ifdefined\efficiencyFigureWidth\else\newdimen\efficiencyFigureWidth\fi
\efficiencyFigureWidth=\linewidth
\begin{tikzpicture}[x=\efficiencyFigureWidth,y=\efficiencyFigureWidth]
\path[use as bounding box] (0,0) rectangle (1,0.68500000);
\begin{axis}[efficiency axis,
  name=nemotron-0,
  at={(0.15000000\efficiencyFigureWidth,0.64500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.44000000\efficiencyFigureWidth,
  xmin=0.75,xmax=1.16,ymin=-1.55,ymax=10.85,
  xtick={0.8,1,1.1},
  ytick={0,1,2,3,4,6.2,7.2,8.2,9.2,10.2},
  yticklabels={MBPP,HumanEval,GSM8K,MATH-500,WritingBench,MBPP,HumanEval,GSM8K,MATH-500,WritingBench},
]
\path[efficiency band] (axis cs:0.75,-0.46) rectangle (axis cs:1.16,0.46);
\path[efficiency band] (axis cs:0.75,1.54) rectangle (axis cs:1.16,2.46);
\path[efficiency band] (axis cs:0.75,3.54) rectangle (axis cs:1.16,4.46);
\path[efficiency band] (axis cs:0.75,6.74) rectangle (axis cs:1.16,7.66);
\path[efficiency band] (axis cs:0.75,8.74) rectangle (axis cs:1.16,9.66);
\draw[efficiency grid] (axis cs:0.8,-1.55)--(axis cs:0.8,10.85);
\draw[efficiency grid] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency grid] (axis cs:1.1,-1.55)--(axis cs:1.1,10.85);
\draw[efficiency baseline] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency separator] (axis cs:0.75,4.95)--(axis cs:1.16,4.95);
\node[anchor=east,xshift=-4pt,font=\efficiencyGroupFont] at (axis cs:0.75,-1) {Nemotron 3B};
\node[anchor=east,xshift=-4pt,font=\efficiencyGroupFont] at (axis cs:0.75,5.23) {Nemotron 8B};
\addplot[efficiency packed] coordinates {
  (1.044086472089,-0.130) += (0.031045501184,0) -= (0.036637445949,0) %
  (1.051802978774,0.870) += (0.019881153776,0) -= (0.018883315917,0) %
  (1.060521414794,1.870) += (0.010526780512,0) -= (0.011163556719,0) %
  (1.034558820732,2.870) += (0.013170182033,0) -= (0.013604272824,0) %
  (1.093119256707,3.870) += (0.006311149905,0) -= (0.005994817151,0) %
  (1.039777738969,6.070) += (0.015736722912,0) -= (0.015325302676,0) %
  (1.049800801327,7.070) += (0.028608205466,0) -= (0.027829853243,0) %
  (1.054118751328,8.070) += (0.011806183089,0) -= (0.011773041727,0) %
  (1.055590783185,9.070) += (0.015566487143,0) -= (0.015384178019,0) %
  (1.080729831930,10.070) += (0.007910359641,0) -= (0.007786783543,0) %
};
\addplot[efficiency quadratic] coordinates {
  (0.947675982199,0.130) += (0.027227556886,0) -= (0.032072694916,0) %
  (0.890626373580,1.130) += (0.030510000723,0) -= (0.028682527013,0) %
  (0.952022879691,2.130) += (0.010727528815,0) -= (0.010677927746,0) %
  (0.868264920725,3.130) += (0.013427174333,0) -= (0.013255774446,0) %
  (1.057084277020,4.130) += (0.006273747579,0) -= (0.006175537673,0) %
  (0.887517976045,6.330) += (0.022499345912,0) -= (0.022285647750,0) %
  (0.793509795789,7.330) += (0.029387230789,0) -= (0.030071904277,0) %
  (0.964954128012,8.330) += (0.010441942956,0) -= (0.010623797507,0) %
  (0.907455359329,9.330) += (0.014760590905,0) -= (0.014602359348,0) %
  (1.022199153815,10.330) += (0.008497617469,0) -= (0.008548285171,0) %
};
\end{axis}

\begin{axis}[efficiency axis,
  name=nemotron-1,
  at={(0.36675000\efficiencyFigureWidth,0.64500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.44000000\efficiencyFigureWidth,
  xmin=0.9,xmax=1.43,ymin=-1.55,ymax=10.85,
  xtick={1,1.2,1.4},
  ytick={0,1,2,3,4,6.2,7.2,8.2,9.2,10.2},
  yticklabels={},
  yticklabel=\empty,
]
\path[efficiency band] (axis cs:0.9,-0.46) rectangle (axis cs:1.43,0.46);
\path[efficiency band] (axis cs:0.9,1.54) rectangle (axis cs:1.43,2.46);
\path[efficiency band] (axis cs:0.9,3.54) rectangle (axis cs:1.43,4.46);
\path[efficiency band] (axis cs:0.9,6.74) rectangle (axis cs:1.43,7.66);
\path[efficiency band] (axis cs:0.9,8.74) rectangle (axis cs:1.43,9.66);
\draw[efficiency grid] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency grid] (axis cs:1.2,-1.55)--(axis cs:1.2,10.85);
\draw[efficiency grid] (axis cs:1.4,-1.55)--(axis cs:1.4,10.85);
\draw[efficiency baseline] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency separator] (axis cs:0.9,4.95)--(axis cs:1.43,4.95);
\addplot[efficiency packed] coordinates {
  (1.147918777541,-0.130) += (0.034440886793,0) -= (0.040615364561,0) %
  (1.157653506700,0.870) += (0.021918651367,0) -= (0.020780596803,0) %
  (1.161634809476,1.870) += (0.011421553315,0) -= (0.011822343966,0) %
  (1.133566709731,2.870) += (0.014477585895,0) -= (0.014856817823,0) %
  (1.202996080124,3.870) += (0.006668219788,0) -= (0.006320514493,0) %
  (1.140107600681,6.070) += (0.017840673765,0) -= (0.017305925175,0) %
  (1.149342228143,7.070) += (0.032407501975,0) -= (0.032301785393,0) %
  (1.148531048446,8.070) += (0.012908700980,0) -= (0.012739236846,0) %
  (1.149902938435,9.070) += (0.017182555111,0) -= (0.016953126441,0) %
  (1.188346156879,10.070) += (0.008314371039,0) -= (0.008286249017,0) %
};
\addplot[efficiency quadratic] coordinates {
  (1.141574019279,0.130) += (0.033674066669,0) -= (0.039552197692,0) %
  (1.073288868428,1.130) += (0.036258253641,0) -= (0.034240345095,0) %
  (1.146789268148,2.130) += (0.012573398910,0) -= (0.012478327334,0) %
  (1.061094137072,3.130) += (0.016463601524,0) -= (0.016321142881,0) %
  (1.324494963921,4.130) += (0.007584196866,0) -= (0.007542519298,0) %
  (1.047372871744,6.330) += (0.026273910581,0) -= (0.025943553856,0) %
  (0.936775701602,7.330) += (0.035474349621,0) -= (0.036697574305,0) %
  (1.153575934679,8.330) += (0.012557878219,0) -= (0.012865496645,0) %
  (1.097429727017,9.330) += (0.017970369285,0) -= (0.018010407833,0) %
  (1.304708407213,10.330) += (0.009406184297,0) -= (0.009391875461,0) %
};
\end{axis}

\begin{axis}[efficiency axis,
  name=nemotron-2,
  at={(0.58350000\efficiencyFigureWidth,0.64500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.44000000\efficiencyFigureWidth,
  xmin=0.98,xmax=1.42,ymin=-1.55,ymax=10.85,
  xtick={1,1.2,1.4},
  ytick={0,1,2,3,4,6.2,7.2,8.2,9.2,10.2},
  yticklabels={},
  yticklabel=\empty,
]
\path[efficiency band] (axis cs:0.98,-0.46) rectangle (axis cs:1.42,0.46);
\path[efficiency band] (axis cs:0.98,1.54) rectangle (axis cs:1.42,2.46);
\path[efficiency band] (axis cs:0.98,3.54) rectangle (axis cs:1.42,4.46);
\path[efficiency band] (axis cs:0.98,6.74) rectangle (axis cs:1.42,7.66);
\path[efficiency band] (axis cs:0.98,8.74) rectangle (axis cs:1.42,9.66);
\draw[efficiency grid] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency grid] (axis cs:1.2,-1.55)--(axis cs:1.2,10.85);
\draw[efficiency grid] (axis cs:1.4,-1.55)--(axis cs:1.4,10.85);
\draw[efficiency baseline] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency separator] (axis cs:0.98,4.95)--(axis cs:1.42,4.95);
\addplot[efficiency packed] coordinates {
  (1.099447994230,-0.130) += (0.003984979473,0) -= (0.003362208266,0) %
  (1.100637220147,0.870) += (0.003342022453,0) -= (0.003188154100,0) %
  (1.095343095643,1.870) += (0.001614138612,0) -= (0.001517620361,0) %
  (1.095700589484,2.870) += (0.001892542506,0) -= (0.001829083920,0) %
  (1.100516775953,3.870) += (0.001780828374,0) -= (0.001729689172,0) %
  (1.096491642350,6.070) += (0.003735702033,0) -= (0.003819679943,0) %
  (1.094819347337,7.070) += (0.005494371558,0) -= (0.005072102283,0) %
  (1.089565143394,8.070) += (0.001509122514,0) -= (0.001504078549,0) %
  (1.089345375833,9.070) += (0.001594966138,0) -= (0.001582332043,0) %
  (1.099577453837,10.070) += (0.002746981973,0) -= (0.002670946896,0) %
};
\addplot[efficiency quadratic] coordinates {
  (1.204603726086,0.130) += (0.003385004811,0) -= (0.003478833887,0) %
  (1.205094414747,1.130) += (0.003693811281,0) -= (0.003461119449,0) %
  (1.204581625727,2.130) += (0.001528045295,0) -= (0.001443107299,0) %
  (1.222085692677,3.130) += (0.001997607285,0) -= (0.001991546390,0) %
  (1.252970073167,4.130) += (0.001906783566,0) -= (0.001856868000,0) %
  (1.180114544171,6.330) += (0.003489092314,0) -= (0.003452242032,0) %
  (1.180547116838,7.330) += (0.005643237524,0) -= (0.005460150764,0) %
  (1.195472304011,8.330) += (0.001700665184,0) -= (0.001738236630,0) %
  (1.209348444234,9.330) += (0.001701205484,0) -= (0.001755540132,0) %
  (1.276373984799,10.330) += (0.005533455131,0) -= (0.005493413862,0) %
};
\end{axis}

\begin{axis}[efficiency axis,
  name=nemotron-3,
  at={(0.80025000\efficiencyFigureWidth,0.64500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.44000000\efficiencyFigureWidth,
  xmin=-6,xmax=6,ymin=-1.55,ymax=10.85,
  xtick={-4,0,4},
  ytick={0,1,2,3,4,6.2,7.2,8.2,9.2,10.2},
  yticklabels={},
  yticklabel=\empty,
  xticklabel={\pgfmathprintnumber[fixed,precision=0]{\tick}},
]
\path[efficiency band] (axis cs:-6,-0.46) rectangle (axis cs:6,0.46);
\path[efficiency band] (axis cs:-6,1.54) rectangle (axis cs:6,2.46);
\path[efficiency band] (axis cs:-6,3.54) rectangle (axis cs:6,4.46);
\path[efficiency band] (axis cs:-6,6.74) rectangle (axis cs:6,7.66);
\path[efficiency band] (axis cs:-6,8.74) rectangle (axis cs:6,9.66);
\draw[efficiency grid] (axis cs:-4,-1.55)--(axis cs:-4,10.85);
\draw[efficiency grid] (axis cs:0,-1.55)--(axis cs:0,10.85);
\draw[efficiency grid] (axis cs:4,-1.55)--(axis cs:4,10.85);
\draw[efficiency baseline] (axis cs:0,-1.55)--(axis cs:0,10.85);
\draw[efficiency separator] (axis cs:-6,4.95)--(axis cs:6,4.95);
\addplot[efficiency packed] coordinates {
  (-0.264550264550,-0.130) += (1.058201058201,0) -= (1.058201058201,0) %
  (-1.219512195122,0.870) += (2.439024390244,0) -= (2.439024390244,0) %
  (-0.303260045489,1.870) += (0.833965125095,0) -= (0.833965125095,0) %
  (3.000000000000,2.870) += (2.200000000000,0) -= (2.200000000000,0) %
  (-0.264550264550,6.070) += (1.058201058201,0) -= (1.322751322751,0) %
  (1.219512195122,7.070) += (2.439024390244,0) -= (2.439024390244,0) %
  (0.151630022745,8.070) += (0.985595147839,0) -= (0.985595147839,0) %
  (1.400000000000,9.070) += (2.200000000000,0) -= (2.000000000000,0) %
};
\addplot[efficiency quadratic] coordinates {
  (-0.529100529101,0.130) += (1.058201058201,0) -= (1.058201058201,0) %
  (0.609756097561,1.130) += (1.219512195122,0) -= (0.609756097561,0) %
  (-0.151630022745,2.130) += (0.833965125095,0) -= (0.833965125095,0) %
  (2.800000000000,3.130) += (1.800000000000,0) -= (1.800000000000,0) %
  (-0.264550264550,6.330) += (0.793650793651,0) -= (0.793650793651,0) %
  (1.829268292683,7.330) += (2.439024390244,0) -= (1.829268292683,0) %
  (0.682335102350,8.330) += (1.137225170584,0) -= (1.061410159212,0) %
  (-0.200000000000,9.330) += (2.200000000000,0) -= (2.200000000000,0) %
};
\node[font=\efficiencyTaskFont,text=black!55,fill=white,inner sep=1pt] at (axis cs:0,4) {N/A};
\node[font=\efficiencyTaskFont,text=black!55,fill=white,inner sep=1pt] at (axis cs:0,10.2) {N/A};
\end{axis}

\begin{axis}[efficiency axis,
  name=setdlm-0,
  at={(0.15000000\efficiencyFigureWidth,0.17500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.11000000\efficiencyFigureWidth,
  xmin=0.35,xmax=1.42,ymin=-1.25,ymax=1.8,
  xtick={0.5,1,1.4},
  ytick={0,1.12},
  yticklabels={{GSM8K, $W=8$},{GSM8K, $W=16$}},
]
\path[efficiency band] (axis cs:0.35,-0.45) rectangle (axis cs:1.42,0.45);
\draw[efficiency grid] (axis cs:0.5,-1.25)--(axis cs:0.5,1.8);
\draw[efficiency grid] (axis cs:1,-1.25)--(axis cs:1,1.8);
\draw[efficiency grid] (axis cs:1.4,-1.25)--(axis cs:1.4,1.8);
\draw[efficiency baseline] (axis cs:1,-1.25)--(axis cs:1,1.8);
\node[anchor=east,xshift=-4pt,font=\efficiencyGroupFont] at (axis cs:0.35,-0.96) {SetDLM};
\addplot[efficiency packed] coordinates {
  (1.059759426663,-0.230) += (0.001765736251,0) -= (0.001807058271,0) %
  (1.014713502667,0.890) += (0.002051651985,0) -= (0.002112126817,0) %
};
\addplot[efficiency quadratic] coordinates {
  (0.908521283465,0.000) += (0.002229030044,0) -= (0.002232223317,0) %
  (0.420831671009,1.120) += (0.002244045400,0) -= (0.002387520779,0) %
};
\addplot[efficiency native] coordinates {
  (0.813310094455,0.230) += (0.004687145814,0) -= (0.004815948361,0) %
  (0.815310508140,1.350) += (0.005650980580,0) -= (0.005452569250,0) %
};
\end{axis}

\begin{axis}[efficiency axis,
  name=setdlm-1,
  at={(0.36675000\efficiencyFigureWidth,0.17500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.11000000\efficiencyFigureWidth,
  xmin=0.72,xmax=2.2,ymin=-1.25,ymax=1.8,
  xtick={1,1.5,2},
  ytick={0,1.12},
  yticklabels={},
  yticklabel=\empty,
]
\path[efficiency band] (axis cs:0.72,-0.45) rectangle (axis cs:2.2,0.45);
\draw[efficiency grid] (axis cs:1,-1.25)--(axis cs:1,1.8);
\draw[efficiency grid] (axis cs:1.5,-1.25)--(axis cs:1.5,1.8);
\draw[efficiency grid] (axis cs:2,-1.25)--(axis cs:2,1.8);
\draw[efficiency baseline] (axis cs:1,-1.25)--(axis cs:1,1.8);
\addplot[efficiency packed] coordinates {
  (1.088721830630,-0.230) += (0.001741382690,0) -= (0.001747399418,0) %
  (1.085347840221,0.890) += (0.001777269950,0) -= (0.001779333869,0) %
};
\addplot[efficiency quadratic] coordinates {
  (1.307890517867,0.000) += (0.003103211962,0) -= (0.003090149940,0) %
  (1.459263443934,1.120) += (0.006667051678,0) -= (0.006983601227,0) %
};
\addplot[efficiency native] coordinates {
  (0.811724802755,0.230) += (0.004721422199,0) -= (0.004849348686,0) %
  (0.795370881217,1.350) += (0.005459775061,0) -= (0.005253513619,0) %
};
\end{axis}

\begin{axis}[efficiency axis,
  name=setdlm-2,
  at={(0.58350000\efficiencyFigureWidth,0.17500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.11000000\efficiencyFigureWidth,
  xmin=0.87,xmax=3.65,ymin=-1.25,ymax=1.8,
  xtick={1,2,3},
  ytick={0,1.12},
  yticklabels={},
  yticklabel=\empty,
]
\path[efficiency band] (axis cs:0.87,-0.45) rectangle (axis cs:3.65,0.45);
\draw[efficiency grid] (axis cs:1,-1.25)--(axis cs:1,1.8);
\draw[efficiency grid] (axis cs:2,-1.25)--(axis cs:2,1.8);
\draw[efficiency grid] (axis cs:3,-1.25)--(axis cs:3,1.8);
\draw[efficiency baseline] (axis cs:1,-1.25)--(axis cs:1,1.8);
\addplot[efficiency packed] coordinates {
  (1.027329225141,-0.230) += (0.000659841127,0) -= (0.000646925561,0) %
  (1.069610128740,0.890) += (0.001429500611,0) -= (0.001346145549,0) %
};
\addplot[efficiency quadratic] coordinates {
  (1.439581594478,0.000) += (0.001872494299,0) -= (0.001818416200,0) %
  (3.467570395628,1.120) += (0.004719448286,0) -= (0.004715767149,0) %
};
\addplot[efficiency native] coordinates {
  (0.998050815168,0.230) += (0.000925790326,0) -= (0.000921556325,0) %
  (0.975543517809,1.350) += (0.000857620081,0) -= (0.000844410696,0) %
};
\end{axis}

\begin{axis}[efficiency axis,
  name=setdlm-3,
  at={(0.80025000\efficiencyFigureWidth,0.17500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.11000000\efficiencyFigureWidth,
  xmin=-14,xmax=14,ymin=-1.25,ymax=1.8,
  xtick={-10,0,10},
  ytick={0,1.12},
  yticklabels={},
  yticklabel=\empty,
  xticklabel={\pgfmathprintnumber[fixed,precision=0]{\tick}},
]
\path[efficiency band] (axis cs:-14,-0.45) rectangle (axis cs:14,0.45);
\draw[efficiency grid] (axis cs:-10,-1.25)--(axis cs:-10,1.8);
\draw[efficiency grid] (axis cs:0,-1.25)--(axis cs:0,1.8);
\draw[efficiency grid] (axis cs:10,-1.25)--(axis cs:10,1.8);
\draw[efficiency baseline] (axis cs:0,-1.25)--(axis cs:0,1.8);
\addplot[efficiency packed] coordinates {
  (0.000000000000,-0.230) += (0.000000000000,0) -= (0.000000000000,0) %
  (0.000000000000,0.890) += (0.000000000000,0) -= (0.000000000000,0) %
};
\addplot[efficiency quadratic] coordinates {
  (0.000000000000,0.000) += (0.000000000000,0) -= (0.000000000000,0) %
  (0.000000000000,1.120) += (0.000000000000,0) -= (0.000000000000,0) %
};
\addplot[efficiency native] coordinates {
  (-8.718726307809,0.230) += (2.350265352540,0) -= (2.350265352540,0) %
  (-7.050796057619,1.350) += (2.274450341168,0) -= (2.274450341168,0) %
};
\end{axis}

\node[font=\efficiencyPanelFont,anchor=south,yshift=5pt,inner sep=0pt] at (0.24737500,0.64500000) {Throughput $\rightarrow$};
\node[font=\efficiencyPanelFont,anchor=south,yshift=5pt,inner sep=0pt] at (0.46412500,0.64500000) {Tokens/NFE $\rightarrow$};
\node[font=\efficiencyPanelFont,anchor=south,yshift=5pt,inner sep=0pt] at (0.68087500,0.64500000) {Time/NFE $\leftarrow$};
\node[font=\efficiencyPanelFont,anchor=south,yshift=5pt,inner sep=0pt] at (0.89762500,0.64500000) {$\Delta$Accuracy (\%) $\rightarrow$};
\node[font=\efficiencyLegendFont,anchor=south,inner sep=0pt] at (.55,.010) {\efficiencyPackedKey\;\method{}\qquad\efficiencyQuadraticKey\;\quadratic{}\qquad\efficiencyNativeKey\;Native SetDLM\qquad\efficiencyLinearKey\;\linear{}};
\end{tikzpicture}
\endgroup


==> figures/efficiency_sampling.tex <==
\begingroup
\input{figures/efficiency_style}
\ifdefined\efficiencyFigureWidth\else\newdimen\efficiencyFigureWidth\fi
\efficiencyFigureWidth=\linewidth
\begin{tikzpicture}[x=\efficiencyFigureWidth,y=\efficiencyFigureWidth]
\path[use as bounding box] (0,0) rectangle (1,0.54500000);
\begin{axis}[efficiency axis,
  name=nemotron-0,
  at={(0.15000000\efficiencyFigureWidth,0.50500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.44000000\efficiencyFigureWidth,
  xmin=0.75,xmax=1.16,ymin=-1.55,ymax=10.85,
  xtick={0.8,1,1.1},
  ytick={0,1,2,3,4,6.2,7.2,8.2,9.2,10.2},
  yticklabels={MBPP,HumanEval,GSM8K,MATH-500,WritingBench,MBPP,HumanEval,GSM8K,MATH-500,WritingBench},
]
\path[efficiency band] (axis cs:0.75,-0.46) rectangle (axis cs:1.16,0.46);
\path[efficiency band] (axis cs:0.75,1.54) rectangle (axis cs:1.16,2.46);
\path[efficiency band] (axis cs:0.75,3.54) rectangle (axis cs:1.16,4.46);
\path[efficiency band] (axis cs:0.75,6.74) rectangle (axis cs:1.16,7.66);
\path[efficiency band] (axis cs:0.75,8.74) rectangle (axis cs:1.16,9.66);
\draw[efficiency grid] (axis cs:0.8,-1.55)--(axis cs:0.8,10.85);
\draw[efficiency grid] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency grid] (axis cs:1.1,-1.55)--(axis cs:1.1,10.85);
\draw[efficiency baseline] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency separator] (axis cs:0.75,4.95)--(axis cs:1.16,4.95);
\node[anchor=east,xshift=-4pt,font=\efficiencyGroupFont] at (axis cs:0.75,-1) {Nemotron 3B};
\node[anchor=east,xshift=-4pt,font=\efficiencyGroupFont] at (axis cs:0.75,5.23) {Nemotron 8B};
\addplot[efficiency packed] coordinates {
  (1.038906811856,-0.130) += (0.013473654374,0) -= (0.013257342770,0) %
  (1.021386727580,0.870) += (0.016269896070,0) -= (0.016864054403,0) %
  (1.019592025515,1.870) += (0.017854869762,0) -= (0.018292613584,0) %
  (1.035690141222,2.870) += (0.023997884245,0) -= (0.023675671503,0) %
  (1.041162329523,3.870) += (0.006939798874,0) -= (0.006972088378,0) %
  (1.060616315747,6.070) += (0.015141008844,0) -= (0.015260209226,0) %
  (1.059312187084,7.070) += (0.017736445799,0) -= (0.017085076246,0) %
  (1.063283675370,8.070) += (0.017836355026,0) -= (0.017260766203,0) %
  (1.050115711808,9.070) += (0.022471464555,0) -= (0.021450350641,0) %
  (1.052430761945,10.070) += (0.008787076617,0) -= (0.009131619032,0) %
};
\addplot[efficiency quadratic] coordinates {
  (1.071721889030,0.130) += (0.015420724631,0) -= (0.015870358552,0) %
  (1.006219981688,1.130) += (0.020275764292,0) -= (0.021314979897,0) %
  (1.023821583946,2.130) += (0.018092118512,0) -= (0.017987161020,0) %
  (0.992834257929,3.130) += (0.022749986546,0) -= (0.022626662070,0) %
  (1.043242204333,4.130) += (0.008104387153,0) -= (0.007881362039,0) %
  (1.080199768649,6.330) += (0.015220391119,0) -= (0.015015909493,0) %
  (1.034333660681,7.330) += (0.019262419446,0) -= (0.019757807546,0) %
  (1.072337844843,8.330) += (0.017738979145,0) -= (0.017164946426,0) %
  (1.053016762732,9.330) += (0.023299875076,0) -= (0.023312695136,0) %
  (1.013390830294,10.330) += (0.009198451192,0) -= (0.009339631731,0) %
};
\end{axis}

\begin{axis}[efficiency axis,
  name=nemotron-1,
  at={(0.36675000\efficiencyFigureWidth,0.50500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.44000000\efficiencyFigureWidth,
  xmin=0.9,xmax=1.43,ymin=-1.55,ymax=10.85,
  xtick={1,1.2,1.4},
  ytick={0,1,2,3,4,6.2,7.2,8.2,9.2,10.2},
  yticklabels={},
  yticklabel=\empty,
]
\path[efficiency band] (axis cs:0.9,-0.46) rectangle (axis cs:1.43,0.46);
\path[efficiency band] (axis cs:0.9,1.54) rectangle (axis cs:1.43,2.46);
\path[efficiency band] (axis cs:0.9,3.54) rectangle (axis cs:1.43,4.46);
\path[efficiency band] (axis cs:0.9,6.74) rectangle (axis cs:1.43,7.66);
\path[efficiency band] (axis cs:0.9,8.74) rectangle (axis cs:1.43,9.66);
\draw[efficiency grid] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency grid] (axis cs:1.2,-1.55)--(axis cs:1.2,10.85);
\draw[efficiency grid] (axis cs:1.4,-1.55)--(axis cs:1.4,10.85);
\draw[efficiency baseline] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency separator] (axis cs:0.9,4.95)--(axis cs:1.43,4.95);
\addplot[efficiency packed] coordinates {
  (1.169554136544,-0.130) += (0.015108035875,0) -= (0.015070692045,0) %
  (1.148225741144,0.870) += (0.018759599069,0) -= (0.019347919389,0) %
  (1.151425985375,1.870) += (0.019865318342,0) -= (0.020250303093,0) %
  (1.176048003859,2.870) += (0.027080185371,0) -= (0.026747431230,0) %
  (1.200210385827,3.870) += (0.007861357933,0) -= (0.007936380582,0) %
  (1.188111666208,6.070) += (0.017038701928,0) -= (0.017217123670,0) %
  (1.185366528548,7.070) += (0.020326898617,0) -= (0.019549519569,0) %
  (1.193792294780,8.070) += (0.020072486985,0) -= (0.019591614242,0) %
  (1.182818477151,9.070) += (0.025573637320,0) -= (0.024640620626,0) %
  (1.214738563042,10.070) += (0.010016849519,0) -= (0.010481109309,0) %
};
\addplot[efficiency quadratic] coordinates {
  (1.327199518213,0.130) += (0.019004086698,0) -= (0.019607138831,0) %
  (1.233303489920,1.130) += (0.026862368521,0) -= (0.028207571031,0) %
  (1.268265811330,2.130) += (0.022013058056,0) -= (0.021862947602,0) %
  (1.256108598091,3.130) += (0.028781530811,0) -= (0.028741041871,0) %
  (1.359494374090,4.130) += (0.010262840019,0) -= (0.009996065247,0) %
  (1.322276452255,6.330) += (0.018579702308,0) -= (0.018682710813,0) %
  (1.261543467594,7.330) += (0.025483255255,0) -= (0.026276641866,0) %
  (1.328055763338,8.330) += (0.021548752931,0) -= (0.021009531502,0) %
  (1.316035710655,9.330) += (0.028977874384,0) -= (0.028855301044,0) %
  (1.353786762988,10.330) += (0.011643366465,0) -= (0.011894889684,0) %
};
\end{axis}

\begin{axis}[efficiency axis,
  name=nemotron-2,
  at={(0.58350000\efficiencyFigureWidth,0.50500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.44000000\efficiencyFigureWidth,
  xmin=0.98,xmax=1.42,ymin=-1.55,ymax=10.85,
  xtick={1,1.2,1.4},
  ytick={0,1,2,3,4,6.2,7.2,8.2,9.2,10.2},
  yticklabels={},
  yticklabel=\empty,
]
\path[efficiency band] (axis cs:0.98,-0.46) rectangle (axis cs:1.42,0.46);
\path[efficiency band] (axis cs:0.98,1.54) rectangle (axis cs:1.42,2.46);
\path[efficiency band] (axis cs:0.98,3.54) rectangle (axis cs:1.42,4.46);
\path[efficiency band] (axis cs:0.98,6.74) rectangle (axis cs:1.42,7.66);
\path[efficiency band] (axis cs:0.98,8.74) rectangle (axis cs:1.42,9.66);
\draw[efficiency grid] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency grid] (axis cs:1.2,-1.55)--(axis cs:1.2,10.85);
\draw[efficiency grid] (axis cs:1.4,-1.55)--(axis cs:1.4,10.85);
\draw[efficiency baseline] (axis cs:1,-1.55)--(axis cs:1,10.85);
\draw[efficiency separator] (axis cs:0.98,4.95)--(axis cs:1.42,4.95);
\addplot[efficiency packed] coordinates {
  (1.125754613596,-0.130) += (0.001084430790,0) -= (0.001177867549,0) %
  (1.124183142526,0.870) += (0.001614250618,0) -= (0.001780635583,0) %
  (1.129300697300,1.870) += (0.001704291784,0) -= (0.001657174980,0) %
  (1.135521095597,2.870) += (0.001979724329,0) -= (0.001974302597,0) %
  (1.152760094938,3.870) += (0.001700759122,0) -= (0.001670615594,0) %
  (1.120208739549,6.070) += (0.000880615619,0) -= (0.000923302415,0) %
  (1.118996404460,7.070) += (0.001348532254,0) -= (0.001354167624,0) %
  (1.122741110800,8.070) += (0.001046902147,0) -= (0.001062402413,0) %
  (1.126369659887,9.070) += (0.001814293277,0) -= (0.001845620640,0) %
  (1.154221832890,10.070) += (0.002465921153,0) -= (0.002422143545,0) %
};
\addplot[efficiency quadratic] coordinates {
  (1.238380527447,0.130) += (0.002480098331,0) -= (0.002768895872,0) %
  (1.225679784108,1.130) += (0.006532152513,0) -= (0.006200634186,0) %
  (1.238756665436,2.130) += (0.002141014260,0) -= (0.002073594069,0) %
  (1.265174512321,3.130) += (0.002359257556,0) -= (0.002396764619,0) %
  (1.303143573414,4.130) += (0.001938586487,0) -= (0.001941785340,0) %
  (1.224103624748,6.330) += (0.001850162160,0) -= (0.002000625251,0) %
  (1.219667806966,7.330) += (0.004275111692,0) -= (0.004021909035,0) %
  (1.238467680428,8.330) += (0.001656573699,0) -= (0.001711698488,0) %
  (1.249776601126,9.330) += (0.002156088758,0) -= (0.002242701788,0) %
  (1.335897979850,10.330) += (0.005304987817,0) -= (0.005177222917,0) %
};
\end{axis}

\begin{axis}[efficiency axis,
  name=nemotron-3,
  at={(0.80025000\efficiencyFigureWidth,0.50500000\efficiencyFigureWidth)},
  width=0.19475000\efficiencyFigureWidth,height=0.44000000\efficiencyFigureWidth,
  xmin=-6,xmax=6,ymin=-1.55,ymax=10.85,
  xtick={-4,0,4},
  ytick={0,1,2,3,4,6.2,7.2,8.2,9.2,10.2},
  yticklabels={},
  yticklabel=\empty,
  xticklabel={\pgfmathprintnumber[fixed,precision=0]{\tick}},
]
\path[efficiency band] (axis cs:-6,-0.46) rectangle (axis cs:6,0.46);
\path[efficiency band] (axis cs:-6,1.54) rectangle (axis cs:6,2.46);
\path[efficiency band] (axis cs:-6,3.54) rectangle (axis cs:6,4.46);
\path[efficiency band] (axis cs:-6,6.74) rectangle (axis cs:6,7.66);
\path[efficiency band] (axis cs:-6,8.74) rectangle (axis cs:6,9.66);
\draw[efficiency grid] (axis cs:-4,-1.55)--(axis cs:-4,10.85);
\draw[efficiency grid] (axis cs:0,-1.55)--(axis cs:0,10.85);
\draw[efficiency grid] (axis cs:4,-1.55)--(axis cs:4,10.85);
\draw[efficiency baseline] (axis cs:0,-1.55)--(axis cs:0,10.85);
\draw[efficiency separator] (axis cs:-6,4.95)--(axis cs:6,4.95);
\addplot[efficiency packed] coordinates {
  (0.642479213908,-0.130) += (1.662887377173,0) -= (1.625094482237,0) %
  (1.463414634146,0.870) += (1.432926829268,0) -= (1.402439024390,0) %
  (-0.682335102350,1.870) += (2.047005307051,0) -= (1.971190295679,0) %
  (-1.000000000000,2.870) += (3.600000000000,0) -= (3.600000000000,0) %
  (-1.398337112623,6.070) += (1.549508692366,0) -= (1.549508692366,0) %
  (0.640243902439,7.070) += (1.554878048780,0) -= (1.554878048780,0) %
  (-2.047005307051,8.070) += (1.971190295679,0) -= (1.971190295679,0) %
  (0.000000000000,9.070) += (4.000000000000,0) -= (4.000000000000,0) %
};
\addplot[efficiency quadratic] coordinates {
  (1.549508692366,0.130) += (1.625094482237,0) -= (1.625094482237,0) %
  (0.396341463415,1.130) += (1.341463414634,0) -= (1.311737804878,0) %
  (0.682335102350,2.130) += (2.047005307051,0) -= (2.047005307051,0) %
  (-1.800000000000,3.130) += (3.600000000000,0) -= (3.600000000000,0) %
  (-1.776266061980,6.330) += (1.662887377173,0) -= (1.662887377173,0) %
  (0.579268292683,7.330) += (1.554878048780,0) -= (1.524390243902,0) %
  (-0.833965125095,8.330) += (1.895375284306,0) -= (1.895375284306,0) %
  (1.000000000000,9.330) += (3.800000000000,0) -= (3.800000000000,0) %
};
\node[font=\efficiencyTaskFont,text=black!55,fill=white,inner sep=1pt] at (axis cs:0,4) {N/A};
\node[font=\efficiencyTaskFont,text=black!55,fill=white,inner sep=1pt] at (axis cs:0,10.2) {N/A};
\end{axis}

\node[font=\efficiencyPanelFont,anchor=south,yshift=5pt,inner sep=0pt] at (0.24737500,0.50500000) {Throughput $\rightarrow$};
\node[font=\efficiencyPanelFont,anchor=south,yshift=5pt,inner sep=0pt] at (0.46412500,0.50500000) {Tokens/NFE $\rightarrow$};
\node[font=\efficiencyPanelFont,anchor=south,yshift=5pt,inner sep=0pt] at (0.68087500,0.50500000) {Time/NFE $\leftarrow$};
\node[font=\efficiencyPanelFont,anchor=south,yshift=5pt,inner sep=0pt] at (0.89762500,0.50500000) {$\Delta$Accuracy (\%) $\rightarrow$};
\node[font=\efficiencyLegendFont,anchor=south,inner sep=0pt] at (.55,.010) {\efficiencyPackedKey\;\method{}\qquad\efficiencyQuadraticKey\;\quadratic{}\qquad\efficiencyLinearKey\;\linear{}};
\end{tikzpicture}
\endgroup


==> figures/nemotron_time_breakdown.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.96\textwidth,height=5.2cm,ybar stacked,bar width=10pt,
ymin=0,ymax=1.26,ylabel={Time / Linear total},
title={Temperature 0: GSM8K + MATH-500, cap 1,024},title style={font=\small\bfseries,yshift=22pt},
symbolic x coords={3B-L,3B-Q,3B-P,8B-L,8B-Q,8B-P},xtick=data,
xticklabels={Linear,Quadratic,Packed,Linear,Quadratic,Packed},
tick label style={font=\scriptsize},label style={font=\small},
legend style={at={(0.5,1.02)},anchor=south,legend columns=2,draw=none,font=\small},
axis line style={draw=gray!65},ymajorgrids=true,grid style={draw=gray!20},clip=false]
\addplot+[fill=linearblue!75,draw=gray!65] coordinates {
(3B-L,0.92727144)
(3B-Q,0.89817353)
(3B-P,0.85950845)
(8B-L,0.93088388)
(8B-Q,0.87583408)
(8B-P,0.85383016)
};
\addlegendentry{Model execution time}
\addplot+[fill=gray!45,draw=gray!65] coordinates {
(3B-L,0.07272856)
(3B-Q,0.20754559)
(3B-P,0.10435715)
(8B-L,0.06911612)
(8B-Q,0.18608035)
(8B-P,0.09712969)
};
\addlegendentry{Non-model decoder time}
\draw[black,dashed,thick] (axis cs:3B-L,1)--(axis cs:8B-P,1);
\node[font=\scriptsize] at (axis cs:3B-Q,1.18) {3B};
\node[font=\scriptsize] at (axis cs:8B-Q,1.18) {8B};
\end{axis}
\end{tikzpicture}


==> figures/schedule_overview.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,
  call/.style={draw=black!55,rounded corners=2pt,line width=.7pt},
  ours/.style={call,draw=packedgreen,line width=1.1pt},
  reg/.style={rounded corners=1.5pt,anchor=west,align=center,inner sep=.10cm},
  ver/.style={reg,fill=linearblue!13,draw=linearblue!70,minimum height=.80cm,
              minimum width=2.35cm},
  dra/.style={reg,fill=packedgreen!12,draw=packedgreen!70,minimum height=.80cm},
  brn/.style={reg,fill=packedgreen!12,draw=packedgreen!70,minimum height=.72cm,
              minimum width=4.30cm,inner sep=.09cm,font=\sffamily\footnotesize},
  hdr/.style={anchor=center,font=\sffamily\footnotesize\bfseries,text=black!60,
              text height=1.5ex,text depth=.4ex},
  rlab/.style={anchor=east,font=\sffamily\bfseries},
  cst/.style={anchor=center,font=\sffamily\footnotesize,text=black!75},
  note/.style={font=\sffamily\footnotesize,text=black!62},
  flow/.style={->,>=stealth,line width=.8pt,draw=black!55},
  fan/.style={->,>=stealth,line width=.6pt,draw=packedgreen!70}]

\def\xL{1.57}\def\yl{5.05}\def\yq{2.92}\def\yp{0.72}
\def\xD{8.92}\def\xC{13.10}
\def\ccost{14.15}\def\yhdr{5.83}

\node[hdr] at (5.00,\yhdr) {First model call};
\node[hdr] at (10.92,\yhdr) {Second model call};

\node[rlab] at (1.45,\yl) {Linear};
\draw[call] (\xL,\yl-.48) rectangle (4.18,\yl+.48);
\node[ver] at (1.70,\yl) {Verify old draft};
\draw[flow] (4.28,\yl) -- (8.92,\yl);
\node[note,anchor=south] at (6.50,\yl+.08) {accept some new tokens};
\draw[call] (9.02,\yl-.48) rectangle (12.88,\yl+.48);
\node[dra,minimum width=3.60cm] at (9.15,\yl) {Draft using new tokens};

\node[rlab] at (1.45,\yq) {Quadratic};
\draw[call] (\xL,1.48) rectangle (8.72,4.36);
\node[ver] at (1.70,\yq) {Verify old draft};
\foreach \y in {3.90,3.05,1.95}{\draw[fan] (4.12,\yq) -- (4.26,\y);}
\node[brn] at (4.30,3.90) {Draft if 0 tokens accepted};
\node[brn] at (4.30,3.05) {Draft if 1 token accepted};
\node[note] at (6.38,2.50) {$\vdots$};
\node[brn] at (4.30,1.95) {Draft if \(W\) tokens accepted};

\node[rlab,text=packedgreen!80!black] at (1.45,\yp) {Packed};
\draw[ours] (\xL,\yp-.48) rectangle (8.15,\yp+.48);
\node[ver] at (1.70,\yp) {Verify old draft};
\node[dra,minimum width=3.85cm] at (4.17,\yp) {Draft using old prefix};

\draw[black!45,dashed,line width=.7pt] (\xD,5.61) -- (\xD,0.10);

\draw[black!18] (\xC,5.61) -- (\xC,0.10);
\node[hdr] at (\ccost,\yhdr) {Token evals.};
\draw[black!30,line width=.5pt] (13.25,5.61) -- (15.05,5.61);
\node[cst] at (\ccost,\yl) {\(2W+1\)};
\node[cst] at (\ccost,\yq) {\((W+1)^2\)};
\node[cst] at (\ccost,\yp) {\(\leq2W\)};
\end{tikzpicture}}

